Realizability of Tropical Curves in a Plane in the Non-Constant Coefficient Case

Let X be a plane in a torus over an algebraically closed field K, with tropicalization the matroidal fan Sigma. In this paper we present an algorithm which completely solves the question whether a given one-dimensional balanced polyhedral complex in Sigma is relatively realizable, i.e. whether it is the tropicalization of an algebraic curve, over the field of Puiseux series over K, in X. The algorithm implies that the space of all such relatively realizable curves of fixed degree is an abstract polyhedral set. In the case when X is a general plane in 3-space, we use the idea of this algorithm to prove some necessary and some sufficient conditions for relative realizability. For 1-dimensional polyhedral complexes in Sigma that have exactly one bounded edge, passing through the origin, these necessary and sufficient conditions coincide, so that they give a complete non-algorithmic solution of the relative realizability problem.

==> ex-1.tex <==
\begin{picture}(0,0)%
\includegraphics{ex-1p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,1525)(1339,-1709)
\put(2139,-579){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau=(1,1)$}%
}}}}
\put(1779,-1118){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0)=\tau'$}%
}}}}
\put(3669,-849){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0)$}%
}}}}
\put(1958,-804){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(5379,-849){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0)$}%
}}}}
\put(1958,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\put(3691,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\star_P(\tau)$}%
}}}}
%  _P(\tau) 
\put(5356,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rec(P)$}%
}}}}
\end{picture}%


==> ex-2.tex <==
\begin{tikzpicture}
 \filldraw (0,0) circle (2pt);
 \filldraw (0,1) circle (2pt);
 \filldraw (0,2) circle (2pt);
 \filldraw (1,0) circle (2pt);
 \filldraw (2,0) circle (2pt);
 \filldraw (1,1) circle (2pt);
 \draw (0,1) -- (1,1) -- (0,2) -- (0,1);
 \draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
 \draw (1,0) -- (1,1) -- (2,0) -- (1,0);
 \draw (0.3,1.3) node {$\scriptscriptstyle(1,0)$};
 \draw (0.5,0.5) node {$\scriptscriptstyle(1,1)$};
 \draw (1.35,0.3) node {$\scriptscriptstyle(0,1)$};
\end{tikzpicture}


==> ex-6.tex <==
\begin{picture}(0,0)%
\includegraphics{ex-6p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1104,1390)(3184,-1664)
\put(3669,-849){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,1)$}%
}}}}
%  _P(\tau) 
\put(3691,-1591){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Trop(I)$}%
}}}}
\end{picture}%


==> intro.tex <==
\begin{picture}(0,0)%
\includegraphics{introp}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5747,2258)(187,-1565)
\put(2679,-1096){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0^4$}%
}}}}
\put(2679, 74){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2^4$}%
}}}}
\put(3894,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1^4$}%
}}}}
\put(4703,-1096){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0^4$}%
}}}}
\put(4703, 74){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3^4$}%
}}}}
\put(5919,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2^4$}%
}}}}
\put(5356,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu$}%
}}}}
\put(2971,-849){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu$}%
}}}}
\put(2296,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_\mu=1$ point not in $P_3$}%
}}}}
\put(4906,-1276){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n_\mu$}%
}}}}
\put(5311,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}projection to $x_0,x_2,x_3$}%
}}}}
\put(3286,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}projection to $x_0,x_1,x_2$}%
}}}}
\put(3151,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$P_3$}%
}}}}
\put(4726,-376){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$P_1$}%
}}}}
\put(1321,-687){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(1685,-215){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(1050,413){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(227,-910){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0$}%
}}}}
\put(1601,204){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
}}}}
\put(409, 59){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(1180,-312){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(890,-271){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q'$}%
}}}}
\put(3556,-1290){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_\mu=2$}%
}}}}
\put(4906,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}in row $ n_\mu $}%
}}}}
\put(2296,546){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_\mu=2$ points in $P_3$}%
}}}}
\put(4906,546){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_\mu=3$ points in $ P_1 $}%
}}}}
\end{picture}%


==> pic-1a.tex <==
\begin{tikzpicture}[scale=0.3]
 \filldraw[color=gray] (0,12) circle (2pt);
 \filldraw[color=gray] (1,12) circle (2pt);
 \filldraw[color=gray] (2,12) circle (2pt);
 \filldraw[color=gray] (3,12) circle (2pt);
 \filldraw[color=gray] (4,12) circle (2pt);
 \filldraw[color=gray] (5,12) circle (2pt);
 \filldraw[color=gray] (6,12) circle (2pt);
 \filldraw[color=gray] (7,12) circle (2pt);
 \filldraw[color=gray] (0,13) circle (2pt);
 \filldraw[color=gray] (1,13) circle (2pt);
 \filldraw[color=black] (2,13) circle (5pt);
 \filldraw[color=gray] (3,13) circle (2pt);
 \filldraw[color=gray] (4,13) circle (2pt);
 \filldraw[color=gray] (5,13) circle (2pt);
 \filldraw[color=gray] (6,13) circle (2pt);
 \filldraw[color=gray] (0,14) circle (2pt);
 \filldraw[color=gray] (1,14) circle (2pt);
 \filldraw[color=gray] (2,14) circle (2pt);
 \filldraw[color=gray] (3,14) circle (2pt);
 \filldraw[color=gray] (4,14) circle (2pt);
 \filldraw[color=gray] (5,14) circle (2pt);
 \filldraw[color=gray] (0,15) circle (2pt);
 \filldraw[color=gray] (1,15) circle (2pt);
 \filldraw[color=gray] (2,15) circle (2pt);
 \filldraw[color=gray] (3,15) circle (2pt);
 \filldraw[color=gray] (4,15) circle (2pt);
 \filldraw[color=gray] (0,16) circle (2pt);
 \filldraw[color=gray] (1,16) circle (2pt);
 \filldraw[color=gray] (2,16) circle (2pt);
 \filldraw[color=gray] (3,16) circle (2pt);
 \filldraw[color=gray] (0,17) circle (2pt);
 \filldraw[color=gray] (1,17) circle (2pt);
 \filldraw[color=gray] (2,17) circle (2pt);
 \filldraw[color=gray] (0,18) circle (2pt);
 \filldraw[color=gray] (1,18) circle (2pt);
 \filldraw[color=gray] (0,19) circle (2pt);
 \draw[dotted] (3.5,11.5) -- (-1.5,16.5);
 \draw[dotted] (6.5,11.5) -- (-1.5,19.5);
 \draw[<->] (3.5,11.5) -- (6.5,11.5);
 \draw (5,10.5) node {$s_\mu(P)$};
 \draw[<-] (2.75,12.25) -- (2.75,9);
 \draw (3,8.2) node {$n_\mu(P)$ free points};
 \draw (1,14) -- (2,13) -- (4,13) -- (4,14) -- (2,16) -- (1,16) -- (1,14);
 \draw (2.5,14.5) node {$P$};
 \draw (1.25,12.75) node {$\mu$};
 \draw[<->] (-1,11.5) -- (1,11.5);
 \draw (0,10.5) node {$u(P)$};

 \begin{scope}[xshift = -1cm, yshift = 12 cm]
  \filldraw[color=gray] (0,0) circle (2pt);
  \filldraw[color=gray] (0,1) circle (2pt);
  \filldraw[color=gray] (0,2) circle (2pt);
  \filldraw[color=gray] (0,3) circle (2pt);
  \filldraw[color=gray] (0,4) circle (2pt);
  \filldraw[color=gray] (0,5) circle (2pt);
  \filldraw[color=gray] (0,6) circle (2pt);
  \filldraw[color=gray] (0,7) circle (2pt);
  \filldraw[color=gray] (0,8) circle (2pt);
 \end{scope}

\end{tikzpicture}


==> prop-4.tex <==
  \begin{tikzpicture}[scale = 0.4]
   \filldraw (-1,0) circle (2pt);
   \filldraw (-1,1) circle (2pt);
   \filldraw (-1,2) circle (2pt);
   \filldraw (-1,3) circle (2pt);
   \filldraw (-1,4) circle (2pt);
   \filldraw (-1,5) circle (2pt);
   \filldraw (-1,6) circle (2pt);
   \filldraw (-1,7) circle (2pt);
   \filldraw[color=gray] (0,0) circle (2pt);
   \filldraw (0,1) circle (2pt);
   \filldraw (0,2) circle (2pt);
   \filldraw (0,3) circle (2pt);
   \filldraw (0,4) circle (2pt);
   \filldraw (0,5) circle (2pt);
   \filldraw (0,6) circle (2pt);
   \filldraw[color=gray] (1,0) circle (2pt);
   \filldraw (1,1) circle (4pt);
   \filldraw (1,2) circle (2pt);
   \filldraw (1,3) circle (2pt);
   \filldraw (1,4) circle (2pt);
   \filldraw[color=gray] (1,5) circle (2pt);
   \filldraw[color=gray] (2,0) circle (2pt);
   \filldraw[color=gray] (2,1) circle (2pt);
   \filldraw (2,2) circle (2pt);
   \filldraw[color=gray] (2,3) circle (2pt);
   \filldraw[color=gray] (2,4) circle (2pt);
   \filldraw[color=gray] (3,0) circle (2pt);
   \filldraw[color=gray] (3,1) circle (2pt);
   \filldraw[color=gray] (3,2) circle (2pt);
   \filldraw[color=gray] (3,3) circle (2pt);
   \filldraw[color=gray] (4,0) circle (2pt);
   \filldraw[color=gray] (4,1) circle (2pt);
   \filldraw[color=gray] (4,2) circle (2pt);
   \filldraw[color=gray] (5,0) circle (2pt);
   \filldraw[color=gray] (5,1) circle (2pt);
   \filldraw[color=gray] (6,0) circle (2pt);
   \draw (-1,0) -- (-1,7) -- (0,6) -- (2,3) -- (1,1) -- (-1,0);
   \draw (0.9,1.1) node[anchor = north west] {$\mu$};
   \draw[<->] (0.6,1) -- (0.6,4);
 \draw (-0.66,2.5) node {$r_\mu-1$};
   \draw (0.2,5.3) node[anchor = south west] {$P_1$};
  \end{tikzpicture}


==> push.tex <==
\begin{picture}(0,0)%
\includegraphics{pushp}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4735,1819)(591,-1214)
\put(1758,-172){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(606,-850){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0$}%
}}}}
\put(2096,-490){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(1480,423){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(5311,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(3646,-1141){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_0$}%
}}}}
\put(4344,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(4028,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$2$}%
}}}}
\put(1171,113){\makebox(0,0)[rb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$2$}%
}}}}
\end{picture}%

